Implicit Causal Models for Genome-wide Association Studies

Progress in probabilistic generative models has accelerated, developing richer models with neural architectures, implicit densities, and with scalable algorithms for their Bayesian inference. However, there has been limited progress in models that capture causal relationships, for example, how individual genetic factors cause major human diseases. In this work, we focus on two challenges in particular: How do we build richer causal models, which can capture highly nonlinear relationships and interactions between multiple causes? How do we adjust for latent confounders, which are variables influencing both cause and effect and which prevent learning of causal relationships? To address these challenges, we synthesize ideas from causality and modern probabilistic modeling. For the first, we describe implicit causal models, a class of causal models that leverages neural architectures with an implicit density. For the second, we describe an implicit causal model that adjusts for confounders by sharing strength across examples. In experiments, we scale Bayesian inference on up to a billion genetic measurements. We achieve state of the art accuracy for identifying causal factors: we significantly outperform existing genetics methods by an absolute difference of 15-45.3%.

==> tikz/causal_model.tex <==
\begin{tikzpicture}

  % Nodes
  \factor[minimum size=0.3cm] {y} {} {} {};
  \factor[left=1.1cm of y, minimum size=0.3cm] {x} {} {} {};

  \factor[above=1.1cm of x, xshift=0.75cm, minimum size=0.3cm] {beta} {} {} {};

  \node (epsx) [minimum size=0.0cm,left=0.75cm of x] {};
  \node (epsxa) [minimum size=0.0cm,above=0.12cm of epsx.center] {};
  \node (epsxb) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=-0.2cm] {};
  \node (epsxc) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=0.2cm] {};
  \draw[] (epsxa.center)--(epsxb.center)--(epsxc.center)--(epsxa.center);

  \node (epsy) [minimum size=0.0cm,right=0.75cm of y] {};
  \node (epsya) [minimum size=0.0cm,above=0.12cm of epsy.center] {};
  \node (epsyb) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=-0.2cm] {};
  \node (epsyc) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=0.2cm] {};
  \draw[] (epsya.center)--(epsyb.center)--(epsyc.center)--(epsya.center);

  \node (epsbeta) [minimum size=0.0cm,left=0.75cm of beta] {};
  \node (epsbetaa) [minimum size=0.0cm,above=0.12cm of epsbeta.center] {};
  \node (epsbetab) [minimum size=0.0cm,below=0.02cm of epsbeta.center, xshift=-0.2cm] {};
  \node (epsbetac) [minimum size=0.0cm,below=0.02cm of epsbeta.center, xshift=0.2cm] {};
  \draw[] (epsbetaa.center)--(epsbetab.center)--(epsbetac.center)--(epsbetaa.center);

  \node[right=0.04cm of beta] (betalabel) {$\beta$};
  \node[below=0.04cm of y] (ylabel) {$y_n$};
  \node[below=0.04cm of x] (xlabel) {$x_{n}$};

  % Edges
  \edge{x}{y};
  \edge{beta}{x};
  \edge{beta}{y};

  \edge{epsx}{x};
  \edge{epsy}{y};
  \edge{epsbeta}{beta};

  % Plates
  \plate[inner sep=0.15cm,yshift=0.25cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (y)(ylabel)(x)(xlabel)
    (epsy)
    (epsx)
  } {};

\end{tikzpicture}


==> tikz/causal_model_gwas.tex <==
\begin{tikzpicture}

  % Nodes
  \factor[minimum size=0.3cm] {x} {} {} {};
  \factor[right=1.1cm of x, minimum size=0.3cm] {y} {} {} {};

  \factor[above=1.1cm of x, xshift=0.75cm, minimum size=0.3cm] {z} {} {} {};

  \node (epsx) [minimum size=0.0cm,left=0.75cm of x] {};
  \node (epsxa) [minimum size=0.0cm,above=0.12cm of epsx.center] {};
  \node (epsxb) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=-0.2cm] {};
  \node (epsxc) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=0.2cm] {};
  \draw[] (epsxa.center)--(epsxb.center)--(epsxc.center)--(epsxa.center);

  \node (epsy) [minimum size=0.0cm,right=0.75cm of y] {};
  \node (epsya) [minimum size=0.0cm,above=0.12cm of epsy.center] {};
  \node (epsyb) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=-0.2cm] {};
  \node (epsyc) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=0.2cm] {};
  \draw[] (epsya.center)--(epsyb.center)--(epsyc.center)--(epsya.center);

  \node (epsz) [minimum size=0.0cm,left=0.75cm of z] {};
  \node (epsza) [minimum size=0.0cm,above=0.12cm of epsz.center] {};
  \node (epszb) [minimum size=0.0cm,below=0.02cm of epsz.center, xshift=-0.2cm] {};
  \node (epszc) [minimum size=0.0cm,below=0.02cm of epsz.center, xshift=0.2cm] {};
  \draw[] (epsza.center)--(epszb.center)--(epszc.center)--(epsza.center);

  \node[right=0.05cm of z] (zlabel) {$z_n$};
  \node[below=0.05cm of x] (xlabel) {$x_{nm}$};
  \node[below=0.05cm of y] (ylabel) {$y_n$};

  % Edges
  \edge{z}{x};
  \edge{z}{y};
  \edge{x}{y};

  \edge{epsx}{x};
  \edge{epsy}{y};
  \edge{epsz}{z};

  % Plates
  \plate[inner sep=0.1cm,xshift=-0.1cm,yshift=0.15cm,
    label={[xshift=15pt,yshift=15pt]south west:$M$}] {plate1} {
    (x)(xlabel)
    (epsx)
  } {};
  \plate[inner sep=0.2cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate2} {
    (z)(zlabel)
    (x)(xlabel)
    (y)(ylabel)
    (epsx)
    (epsy)
    (epsz)
  } {};

\end{tikzpicture}


==> tikz/causal_model_original.tex <==
\begin{tikzpicture}

  % Nodes
  \node[obs, minimum size=0.5cm] (y)    {} ;
  \node[obs, left=of y, minimum size=0.5cm] (x)    {} ;

  \node[obs, above=of x, xshift=0.75cm, minimum size=0.5cm] (beta)    {} ;

  \node[right=0.04cm of beta] (betalabel) {$\beta$};
  \node[right=0.04cm of y] (ylabel) {$y_n$};
  \node[left=0.04cm of x] (xlabel) {$x_{n}$};

  % Edges
  \edge{x}{y};
  \edge{beta}{y};
  \edge{beta}{x};

  % Plates
  \plate[inner sep=0.2cm,xshift=-0.1cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (y)(ylabel)(x)(xlabel)
  } {};

\end{tikzpicture}


==> tikz/graphical_model_gwas.tex <==
\begin{tikzpicture}

  % Nodes
  \factor[minimum size=0.3cm] {x} {} {} {};
  \factor[right=1.1cm of x, minimum size=0.3cm] {y} {} {} {};

  \node[above=of x, xshift=-1.9cm, latent, minimum size=0.5cm] (phi)    {};
  \node[above=of y, xshift=1.9cm, latent, minimum size=0.5cm] (theta)    {};
  \node[left=1.5cm of x, latent, minimum size=0.5cm] (w)    {};
  \factor[above=1.1cm of x, xshift=0.75cm, minimum size=0.3cm] {z} {} {} {};

  \node (epsx) [minimum size=0.0cm,yshift=-0.5cm,left=0.75cm of x] {};
  \node (epsxa) [minimum size=0.0cm,above=0.12cm of epsx.center] {};
  \node (epsxb) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=-0.2cm] {};
  \node (epsxc) [minimum size=0.0cm,below=0.02cm of epsx.center, xshift=0.2cm] {};
  \draw[] (epsxa.center)--(epsxb.center)--(epsxc.center)--(epsxa.center);

  \node (epsy) [minimum size=0.0cm,right=0.75cm of y] {};
  \node (epsya) [minimum size=0.0cm,above=0.12cm of epsy.center] {};
  \node (epsyb) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=-0.2cm] {};
  \node (epsyc) [minimum size=0.0cm,below=0.02cm of epsy.center, xshift=0.2cm] {};
  \draw[] (epsya.center)--(epsyb.center)--(epsyc.center)--(epsya.center);

  \node (epsz) [minimum size=0.0cm,left=0.75cm of z] {};
  \node (epsza) [minimum size=0.0cm,above=0.12cm of epsz.center] {};
  \node (epszb) [minimum size=0.0cm,below=0.02cm of epsz.center, xshift=-0.2cm] {};
  \node (epszc) [minimum size=0.0cm,below=0.02cm of epsz.center, xshift=0.2cm] {};
  \draw[] (epsza.center)--(epszb.center)--(epszc.center)--(epsza.center);

  \node[below=0.05cm of w] (wlabel) {$w_m$};
  \node[right=0.05cm of z] (zlabel) {$z_n$};
  \node[left=0.05cm of phi] (philabel) {$\phi$};
  \node[right=0.05cm of theta] (thetalabel) {$\theta$};
  \node[below=0.05cm of x] (xlabel) {$x_{nm}$};
  \node[below=0.05cm of y] (ylabel) {$y_n$};

  % Edges
  \edge{w}{x};
  \edge{z}{x};
  \edge{z}{y};
  \edge{phi}{x};
  \edge{theta}{y};
  \edge{x}{y};

  \edge{epsx}{x};
  \edge{epsy}{y};
  \edge{epsz}{z};

  % Plates
  \plate[inner sep=0.1cm,xshift=-0.15cm,yshift=0.15cm,
    label={[xshift=15pt,yshift=15pt]south west:$M$}] {plate1} {
    (x)(xlabel)
    (w)(wlabel)
    (epsx)
  } {};
  \plate[inner sep=0.2cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate2} {
    (z)(zlabel)
    (x)(xlabel)
    (y)(ylabel)
    (epsx)
    (epsy)
    (epsz)
  } {};

\end{tikzpicture}

